Vec2Sent: Probing Sentence Embeddings with Natural Language Generation

We introspect black-box sentence embeddings by conditionally generating from them with the objective to retrieve the underlying discrete sentence. We perceive of this as a new unsupervised probing task and show that it correlates well with downstream task performance. We also illustrate how the language generated from different encoders differs. We apply our approach to generate sentence analogies from sentence embeddings.

==> figures/model.tex <==
\begin{tikzpicture}[
  hid/.style 2 args={
    rectangle split,
    rectangle split horizontal,
    draw=#2,
    rectangle split parts=#1,
    fill=#2!20,
    outer sep=1mm}]
  % draw input nodes
  \node (mytext) at (-2,0) {$\vec{x}$ $=$ I like cats};
  \node (emb) at (0,0) {$\mathbf{x}$};
  \foreach \i [count=\step from 1] in {SOS,$y_1$,$y_2$} %{{$<$eos$>$}}}
    \node (i\step) at (2*\step-0., -2+0.3) {\i};
    
 \foreach \i [count=\step from 1] in {$\mathbf{x}$,$\mathbf{x}$,$\mathbf{x}$} %{{$<$eos$>$}}}
    \node (ii\step) at (2*\step+0.93, -2+0.3) {\i};
  % draw output nodes
  %\foreach \t [count=\step from 4] in %{la,casa,azul,{{$<$eos$>$}}} {
  %  \node[align=center] (o\step) at (2*\step, +2.75) {\t};
  %}
  % draw embedding and hidden layers for text input
  \foreach \step in {1,...,3} {
    \node[hid={2}{red}] (h\step) at (2*\step, 0) {};
    \node[hid={3}{red}] (e\step) at (2*\step, -1) {}; 
    \node[hid={3}{blue}] (f\step) at (2*\step, 1) {};
    %\node[hid={1}{orange}] (g\step) at (2*\step+0.45, 1) {};
    \node[hid={1}{orange}] (q\step) at (2*\step+0.9, -1) {};
    %\draw[->] (i\step.north) -> (e\step.south);
    \draw[->] (e\step.north) -> (h\step.south);
    \draw[->] (h\step.north) -> (f\step.south);
    %\draw[->] (h\step.north) -> (g\step.south);
    %\draw[->] (ii\step.north) -> (q\step.south);
    \draw[->] (q\step.north) -> (h\step.south);
    %\draw[->] (h\step.north) -> (f\step.south);
  }
  % draw embedding and hidden layers for label input
  %\foreach \step in {4,...,7} {
  %  \node[hid={3}{yellow}] (s\step) at (2*\step, 1.25) {};
  %  \node[hid={3}{blue}] (h\step) at (2*\step, 0) {};
  %  \node[hid={3}{blue}] (e\step) at (2*\step, -1) {};    
  %  \draw[->] (e\step.north) -> (h\step.south);
  %  \draw[->] (h\step.north) -> (s\step.south);
  %  \draw[->] (s\step.north) -> (o\step.south);
  %}  
  % edge case: draw edge for special input token
  %\draw[->] (i4.north) -> (e4.south);
  % draw recurrent links
  %\draw[->] (mytext.east) -> (h1.west);
  \draw [->,
line join=round,
decorate, decoration={
    zigzag,
    segment length=4,
    amplitude=.9,post=lineto,
    post length=2pt
}]  (mytext.east) -- node[above]{$E$} (emb.west);
  \draw[->,gray] (emb) to [bend right=20] (ii1);
  \draw[->,gray] (emb) to [bend right=40] (ii2);
  \draw[->,gray] (emb) to [bend right=45] (ii3);

  
  \foreach \step in {1,...,2} {
    \pgfmathtruncatemacro{\next}{add(\step,1)}
    \draw[->] (h\step.east) -> (h\next.west);
  }
  
  \node (h1) at (2, +1.6) {$y_1$};
  \node (h2) at (4, +1.6) {$y_2$};
  %\node (h3) at (6, +2) {beach};
  \node (h4) at (6, +1.6) {EOS};
  %\node (all1) at (2+0.45, +1.65) {neg};
  %\node (all2) at (4+0.45, +1.65) {neg};
  %\node (all3) at (6+0.45, +1.65) {neg};
  %\node (all4) at (8+0.45, +1.65) {neg};
  \draw[->] (h1) -> (i2); %(e2.south); 
  \draw[->] (h2) -> (i3);
  %\draw[->] (h3) -> (i4);
  %\draw[->] (all1.east) -> (ii2);
  %\draw[->] (all2.east) -> (ii3);
  %\draw[->] (all3.east) -> (ii4);
  
  % draw predicted-labels-as-inputs links
  %\foreach \step in {4,...,6} {
    %\pgfmathtruncatemacro{\next}{add(\step,1)}
    %\path (o\step.north) edge[->,out=45,in=225] %(e\next.south);
  %}
    \draw[->,gray] (h1) to [bend right=20] (mytext);
    \draw[->,gray] (h2) to [bend right=40] (mytext);

\end{tikzpicture}
